New results on the local linear convergence of ADMM: a joint approach

Thanks to its versatility, its simplicity, and its fast convergence, ADMM is among the most widely used approaches for solving a convex problem in distributed form. However, making it running efficiently is an art that requires a fine tuning of system parameters according to the specific application scenario, and which ultimately calls for a thorough understanding of the hidden mechanisms that control the convergence behaviour. In this framework we aim at providing new theoretical insights on the convergence process and specifically on some constituent matrices of ADMM whose eigenstructure provides a close link with the algorithm's convergence speed. One of the key technique that we develop allows to effectively locate the eigenvalues of a (symmetric) matrix product, thus being able to estimate the contraction properties of ADMM. In the comparison with the results available from the literature, we are able to strengthen the precision of our speed estimate thanks to the fact that we are solving a joint problem (i.e., we are identifying the spectral radius of the product of two matrices) in place of two separate problems (the product of two matrix norms).

==> CO17.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1mm,x=1mm,scale=3.5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[fill=black!10] (0,0) circle (4);
\draw[fill=white] (0,0) circle (3);
\draw[black,ultra thick] (0,0) circle (4);
\draw[black,ultra thick] (0,0) circle (3);

\draw(0,-5) [-latex] -- (0,6) node [anchor= west] {$\Im$};
\draw(-8,0) [-latex] -- (8,0) node [anchor= north] {$\Re$};

\draw[black,ultra thick] (2,0) node (aa) {$\bullet$} node [below] {$\underline{p}$} -- (3,0) ;
\draw[black,ultra thick] (4,0)  -- (6,0) node (bb) {$\bullet$}node [below] {$\overline{p}$} ;

\draw[black,ultra thick] (-1.5,0) node (cc) {$\bullet$} node [below] {$-\underline{n}\;\,$} -- (-3,0);
\draw[black,ultra thick] (-4,0)  -- (-5,0) node (dd) {$\bullet$} node [below] {$-\overline{n}\;\,$};

\draw(1,4.5) node (gg) [right] {circle of radius $\overline{r}$};
\draw[dashed] (gg) [-latex] -- (2.9,2.9);
\draw(-1,4.5) node (gg) [left] {circle of radius $\underline{r}$};
\draw[dashed] (gg) [-latex] -- (-2.15,2.15);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{Locus $\M N$ of the eigenvalues of  $N(\alpha)$ in the complex plane (bold lines show the boundaries), under the assumptions of Theorem~\ref{teoremaAutoval}.}
\endinput


==> CO2.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1.9mm,x=0.8mm,scale=7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw(0,-1.2) [-latex] -- (0,2.2) node [anchor= west] {$h(x)$};
\draw(-1.5,0) [-latex] -- (11,0) node [anchor= north] {$x$};

\draw[black,thin]   (-0.35,2.0769) --  (-0.3,1.8571) --  (-0.25,1.6667) --  (-0.2,1.5) --  (-0.15,1.3529) --  (-0.1,1.2222) --  (-0.05,1.1053) -- (0,1) --  (0.05,0.90476) --  (0.1,0.81818) --  (0.15,0.73913) --  (0.2,0.66667) --  (0.25,0.6) --  (0.3,0.53846) --  (0.35,0.48148) --  (0.4,0.42857) --  (0.45,0.37931) --  (0.5,0.33333) --  (0.55,0.29032) --  (0.6,0.25) --  (0.65,0.21212) --  (0.7,0.17647) --  (0.75,0.14286) --  (0.8,0.11111) --  (0.85,0.081081) --  (0.9,0.052632) --  (0.95,0.025641) --  (1,0) --  (1.5,-0.2) --  (2,-0.33333) --  (2.5,-0.42857) --  (3,-0.5) --  (3.5,-0.55556) --  (4,-0.6) --  (4.5,-0.63636) --  (5,-0.66667) --  (5.5,-0.69231) --  (6,-0.71429) --  (6.5,-0.73333) --  (7,-0.75) --  (7.5,-0.76471) --  (8,-0.77778) --  (8.5,-0.78947) --  (9,-0.8) ; %--  (9.5,-0.80952) --  (10,-0.81818);

\draw[black,thin,dashed] (9,-0.8) --  (9.5,-0.80952) --  (10,-0.81818);
\draw[black,thin,dashed] (-0.4,2.3333) --  (-0.35,2.0769);




\draw[thick] (0,1) -- (-0.1,1) node [anchor=east] {$1$};
\draw[thick] (0,-1) -- (-0.1,-1) node [anchor=east] {$-1$};
\foreach \x in {1,2,...,9} \draw[thick] (\x,0) -- ++(0,0.05) node [anchor=south,scale=1] {$\x$} ;
 \draw[thick] (-1,0) -- ++(0,-0.05) node [anchor=north,scale=1] {$-1$} ;
\draw[dotted] (0,-1) -- (10,-1);\draw[dotted] (-1,0) -- (-1,2.3333);


%\draw[thick] (20,-5) rectangle (24,-1); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{Function $h(x)$, for $x>-1$.}
\endinput


==> CO24.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1mm,x=1mm,scale=5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-4,0) [-latex] -- (5,0) node [anchor= south] {$x$};
\draw(0,-0.5) [-latex] -- (0,4.5) node [anchor= west] {$f_{2,j}(x)$};

\draw[black,thin] (-3,3)  -- node [yshift=2mm,sloped,centered] {$m_1x=-w_j x\qquad\qquad$} (0,0) -- node [yshift=2mm,sloped,centered] {$\qquad\qquad m_2x=w_j x$} (3,3);
\draw[black,thin,dashed] (3,3) -- (4,4);
\draw[black,thin,dashed] (-3,3) -- (-4,4);

\draw[thick] (0,0) -- ++(0,-0.1) node [anchor=north west] {$x_1=0$};

\begin{scope}[yshift=-3mm,xshift=7mm,scale=0.75]

\draw(-6.5,0) [-latex] -- (8,0) node [anchor= south] {$u$};
\draw(0,-3.5) [-latex] -- (0,4) node [anchor= west] {$\C D_{2,j}(u)\qquad$};

\draw[black,thin] (-6,-2) -- node [sloped,below] {$u+\frac{2w_j}{\sqrt{\epsilon}}\qquad\qquad$}  (-2,2) -- node [sloped,above,very near start] {$-u$}  (2,-2) --  node [sloped,above] {$\qquad\qquad u-\frac{2w_j}{\sqrt{\epsilon}}$} (6,2);
\draw[black,thin,dashed] (-7,-3) -- (-6,-2);
\draw[black,thin,dashed] (7,3) -- (6,2);

\draw (2,0) -- ++(0,0.2) node [above] {$\frac{w_j}{\sqrt{\epsilon}}$};
\draw (-2,0) -- ++(0,-0.2) node [below] {$-\frac{w_j}{\sqrt{\epsilon}}$};
\draw[dotted] (2,0) -- (2,-2); 
\draw[dotted] (-2,0) -- (-2,2); 



\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{$j$th entry of function $f_2$ (above) and of the corresponding reflected proximity operator $\C D_2$ (below).}
\endinput


==> CO28.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1mm,x=1mm,scale=20]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw[fill=black!10] (0,0) circle (4);
\draw(0,-0.9) [-latex] -- (0,1) node [anchor= west] {$\Im$};
\draw(-1.2,0) [-latex] -- (1.3,0) node [anchor= south] {$\Re$};

\draw[fill=lightgray,lightgray,ultra thick] (0,0) circle (0.6853);
\draw(0.4,0.8) node (gg) [right] {radius $\overline{r}=0.6853$};
\draw[dashed] (gg) [-latex] -- (0.5,0.5);
\draw(-0.4,-0.7) node (gg) [left,text width=3cm] {eigenvalues at the limit point $z^*$};
\draw[dashed] (gg) [-latex] -- (-0.3,-0.3);
\draw(0,-0.9) [-latex] -- (0,1) node [anchor= west] {$\Im$};
\draw(-1.2,0) [-latex] -- (1.3,0) node [anchor= south] {$\Re$};


\draw[lightgray,line width=1.2mm] (0.6853,0)  -- (0.9676,0) node (bb) {};
\draw[lightgray,line width=1.2mm] (-0.6853,0)  -- (-0.9676,0) node  {};
\draw[dashed] (bb.south) [latex-] -- ++(0,-0.3) node [below] {$\qquad\overline{p}=0.9676$};

\draw[yshift=-0.0035mm] (0.9543,0) node {$\cdot$}  (0.94335,0) node {$\cdot$}  (0.94009,0) node {$\cdot$}  (0.9373,0) node {$\cdot$}  (0.93526,0) node {$\cdot$}  (-0.93374,0) node {$\cdot$}  (0.93248,0) node {$\cdot$}  (0.93153,0) node {$\cdot$}  (0.92666,0) node {$\cdot$}  (-0.92642,0) node {$\cdot$}  (0.92573,0) node {$\cdot$}  (0.92399,0) node {$\cdot$}  (-0.92399,0) node {$\cdot$}  (0.92286,0) node {$\cdot$}  (0.92162,0) node {$\cdot$}  (0.92106,0) node {$\cdot$}  (0.91866,0) node {$\cdot$}  (-0.91813,0) node {$\cdot$}  (0.91754,0) node {$\cdot$}  (-0.9164,0) node {$\cdot$}  (0.91524,0) node {$\cdot$}  (0.91207,0) node {$\cdot$}  (-0.91104,0) node {$\cdot$}  (0.90971,0) node {$\cdot$}  (0.90728,0) node {$\cdot$}  (-0.90625,0) node {$\cdot$}  (0.9047,0) node {$\cdot$}  (0.90371,0) node {$\cdot$}  (-0.90308,0) node {$\cdot$}  (0.90065,0) node {$\cdot$}  (-0.89802,0) node {$\cdot$}  (0.89787,0) node {$\cdot$}  (-0.89736,0) node {$\cdot$}  (0.8959,0) node {$\cdot$}  (0.8947,0) node {$\cdot$}  (-0.89193,0) node {$\cdot$}  (0.89115,0) node {$\cdot$}  (0.8885,0) node {$\cdot$}  (-0.88819,0) node {$\cdot$}  (0.8874,0) node {$\cdot$}  (0.88604,0) node {$\cdot$}  (-0.88301,0) node {$\cdot$}  (0.88285,0) node {$\cdot$}  (0.88101,0) node {$\cdot$}  (-0.87853,0) node {$\cdot$}  (0.87829,0) node {$\cdot$}  (0.87575,0) node {$\cdot$}  (0.87275,0) node {$\cdot$}  (-0.87261,0) node {$\cdot$}  (-0.87121,0) node {$\cdot$}  (0.86948,0) node {$\cdot$}  (0.86649,0) node {$\cdot$}  (0.86223,0) node {$\cdot$}  (-0.86181,0) node {$\cdot$}  (0.85981,0) node {$\cdot$}  (-0.85956,0) node {$\cdot$}  (0.85853,0) node {$\cdot$}  (-0.85644,0) node {$\cdot$}  (0.85405,0) node {$\cdot$}  (0.85139,0) node {$\cdot$}  (-0.85011,0) node {$\cdot$}  (-0.84722,0) node {$\cdot$}  (0.84636,0) node {$\cdot$}  (0.84426,0) node {$\cdot$}  (-0.84298,0) node {$\cdot$}  (-0.83942,0) node {$\cdot$}  (0.83824,0) node {$\cdot$}  (0.83614,0) node {$\cdot$}  (-0.83206,0) node {$\cdot$}  (0.83076,0) node {$\cdot$}  (-0.8302,0) node {$\cdot$}  (0.82567,0) node {$\cdot$}  (-0.82432,0) node {$\cdot$}  (0.82426,0) node {$\cdot$}  (0.81952,0) node {$\cdot$}  (0.81767,0) node {$\cdot$}  (-0.8174,0) node {$\cdot$}  (0.81568,0) node {$\cdot$}  (-0.81427,0) node {$\cdot$}  (0.81216,0) node {$\cdot$}  (0.80673,0) node {$\cdot$}  (-0.80655,0) node {$\cdot$}  (0.80501,0) node {$\cdot$}  (-0.80291,0) node {$\cdot$}  (0.79792,0) node {$\cdot$}  (-0.79732,0) node {$\cdot$}  (0.79528,0) node {$\cdot$}  (-0.79499,0) node {$\cdot$}  (-0.79129,0) node {$\cdot$}  (0.79065,0) node {$\cdot$}  (0.78392,0) node {$\cdot$}  (0.78376,0) node {$\cdot$}  (-0.78265,0) node {$\cdot$}  (0.7801,0) node {$\cdot$}  (-0.77389,0) node {$\cdot$}  (0.77257,0) node {$\cdot$}  (0.76634,0) node {$\cdot$}  (-0.76467,0) node {$\cdot$}  (-0.76075,0) node {$\cdot$}  (0.75932,0) node {$\cdot$}  (0.75234,0) node {$\cdot$}  (0.74703,0) node {$\cdot$}  (-0.74502,0) node {$\cdot$}  (-0.74324,0) node {$\cdot$}  (0.73657,0) node {$\cdot$}  (-0.73392,0) node {$\cdot$}  (0.73188,0) node {$\cdot$}  (-0.72618,0) node {$\cdot$}  (0.72496,0) node {$\cdot$}  (0.72329,0) node {$\cdot$}  (0.71596,0) node {$\cdot$}  (-0.71386,0) node {$\cdot$}  (0.7065,0) node {$\cdot$}  (-0.70498,0) node {$\cdot$}  (-0.70379,0) node {$\cdot$}  (0.6974,0) node {$\cdot$}  (0.69447,0) node {$\cdot$}  (-0.69328,0) node {$\cdot$}  (0.69148,0) node {$\cdot$}  (0.68105,0) node {$\cdot$}  (-0.67833,0) node {$\cdot$}  (-0.67251,0) node {$\cdot$}  (0.6719,0) node {$\cdot$}  (0.66585,0) node {$\cdot$}  (-0.66167,0) node {$\cdot$}  (0.65672,0) node {$\cdot$}  (0.65267,0) node {$\cdot$}  (-0.65041,0) node {$\cdot$}  (-0.64274,0) node {$\cdot$}  (0.63205,0) node {$\cdot$}  (0.62927,0) node {$\cdot$}  (-0.62034,0) node {$\cdot$}  (0.61926,0) node {$\cdot$}  (0.61491,0) node {$\cdot$}  (0.59614,0) node {$\cdot$}  (0.59282,0) node {$\cdot$}  (-0.59149,0) node {$\cdot$}  (-0.58468,0) node {$\cdot$}  (0.57594,0) node {$\cdot$}  (-0.57566,0) node {$\cdot$}  (-0.56154,0) node {$\cdot$}  (0.55998,0) node {$\cdot$}  (0.54826,0) node {$\cdot$}  (-0.54075,0) node {$\cdot$}  (0.5383,0) node {$\cdot$}  (0.5235,0) node {$\cdot$}  (-0.52055,0) node {$\cdot$}  (0.51927,0) node {$\cdot$}  (-0.51293,0) node {$\cdot$}  (0.50058,0) node {$\cdot$}  (0.48818,0) node {$\cdot$}  (-0.47942,0) node {$\cdot$}  (-0.46622,0) node {$\cdot$}  (0.46466,0) node {$\cdot$}  (-0.3862,0.24195) node {$\cdot$}  (-0.3862,-0.24195) node {$\cdot$}  (-0.44893,0) node {$\cdot$}  (-0.1062,0.42087) node {$\cdot$}  (-0.1062,-0.42087) node {$\cdot$}  (0.42693,0) node {$\cdot$}  (-0.42148,0) node {$\cdot$}  (0.41173,0) node {$\cdot$}  (-0.24628,0.32833) node {$\cdot$}  (-0.24628,-0.32833) node {$\cdot$}  (0.38813,0) node {$\cdot$}  (-0.38,0) node {$\cdot$}  (0.0062278,0.36891) node {$\cdot$}  (0.0062278,-0.36891) node {$\cdot$}  (0.35658,0) node {$\cdot$}  (-0.19298,0.29503) node {$\cdot$}  (-0.19298,-0.29503) node {$\cdot$}  (-0.34596,0) node {$\cdot$}  (0.19604,0.27902) node {$\cdot$}  (0.19604,-0.27902) node {$\cdot$}  (0.32484,0) node {$\cdot$}  (0.30915,0) node {$\cdot$}  (0.2996,0) node {$\cdot$}  (-0.19315,0.22621) node {$\cdot$}  (-0.19315,-0.22621) node {$\cdot$}  (0.28289,0) node {$\cdot$}  (-0.28143,0) node {$\cdot$}  (-0.03753,0.27855) node {$\cdot$}  (-0.03753,-0.27855) node {$\cdot$}  (-0.21567,0.12308) node {$\cdot$}  (-0.21567,-0.12308) node {$\cdot$}  (0.23628,0) node {$\cdot$}  (0.0048797,0.20065) node {$\cdot$}  (0.0048797,-0.20065) node {$\cdot$}  (-0.079008,0.18208) node {$\cdot$}  (-0.079008,-0.18208) node {$\cdot$}  (0.18277,0) node {$\cdot$}  (0.056457,0.17295) node {$\cdot$}  (0.056457,-0.17295) node {$\cdot$}  (-0.18161,0) node {$\cdot$}  (-0.13264,0.12094) node {$\cdot$}  (-0.13264,-0.12094) node {$\cdot$}  (0.13075,0) node {$\cdot$}  (-0.059378,0.055852) node {$\cdot$}  (-0.059378,-0.055852) node {$\cdot$}  (0.064308,0) node {$\cdot$} ;

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{Locus $\M N=\M R$ of the eigenvalues (in gray) containing the eigenvalues at the limit point $z^*$ (dots), for $\epsilon=1$ and $q=1$.}
\endinput


==> CO4.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1mm,x=1mm,scale=7.5]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\draw(-5,0) [-latex] -- (6,0) node [anchor= south] {$x$};
\draw(0,-0.2) [-latex] -- (0,4) node [anchor= west] {$f_i(x)$};

\draw[black,thin] (-4,3.3) -- (-4,3) -- node [yshift=2mm,sloped,centered] {$m_1 x+q_1$} (-2,1.5) -- node [yshift=2mm,sloped,centered] {$m_2 x+q_2\qquad\;$} (1,0.5) -- node [yshift=2mm,sloped,centered] {$m_3 x+q_3$} (3,1) -- node [yshift=2mm,sloped,centered] {$m_4 x+q_4$} (5, 2) -- (5,3.3);
\draw[black,thin,dashed] (-4,3.3) -- (-4,4);
\draw[black,thin,dashed] (5,3.3) -- (5,4);

\draw[thick] (-4,0) -- ++(0,-0.1) node [anchor=north] {$x_1$};
\draw[dotted] (-4,0) -- ++(0,3);
\draw[thick] (-2,0) -- ++(0,-0.1) node [anchor=north] {$x_2$};
\draw[dotted] (-2,0) -- ++(0,1.5);
\draw[thick] (1,0) -- ++(0,-0.1) node [anchor=north] {$x_3$};
\draw[dotted] (1,0) -- ++(0,0.5);
\draw[thick] (3,0) -- ++(0,-0.1) node [anchor=north] {$x_4$};
\draw[dotted] (3,0) -- ++(0,1);
\draw[thick] (5,0) -- ++(0,-0.1) node [anchor=north] {$x_5$};
\draw[dotted] (5,0) -- ++(0,2);

\begin{scope}[yshift=-6mm,scale=0.75]

\draw(-6.5,0) [-latex] -- (8,0) node [anchor= south] {$u$};
\draw(0,-3.5) [-latex] -- (0,5) node [anchor= south] {$\C D_i(u)\qquad$};

\draw[black,thin] (-5.75,-2.25) -- node [yshift=3mm,sloped,centered] {$2\sqrt{\epsilon}ax_1-u\qquad\qquad$}  (-4.75,-3.25) -- node [yshift=-3mm,sloped,centered] {$u-\frac{2m_1}{\sqrt{\epsilon}a}$}  (-2.75,-1.25) -- (-2.33,-1.66) --  node [yshift=-3mm,sloped,centered] {$u-\frac{2m_2}{\sqrt{\epsilon}a}\qquad\;$} (0.66,1.33) -- (1.25,0.75) -- node [yshift=-3mm,sloped,centered] {$u-\frac{2m_3}{\sqrt{\epsilon}a}$} (3.25,2.75) -- (3.5,2.5) --node [yshift=-3mm,sloped,centered] {$u-\frac{2m_4}{\sqrt{\epsilon}a}\quad$} (5.5,4.5) --  (6.5,3.5);
\draw[black,thin,dashed] (-5.75,-2.25) -- (-7.25,-0.75);
\draw[black,thin,dashed] (7.5,2.5) -- (6.5,3.5);
\draw[dotted] (-6.75,2.75) --  node [yshift=3mm,sloped,centered] {$2\sqrt{\epsilon}ax_2-u\qquad$}  (-2.75,-1.25);
\draw[dotted] (-3.33,5.33) --  node [yshift=3mm,sloped,centered] {$2\sqrt{\epsilon}ax_3-u\qquad$}  (0.66,1.33);
\draw[dotted] (0.25,5.75) --  node [yshift=3mm,sloped,centered] {$2\sqrt{\epsilon}ax_4-u$} (3.25,2.75);
\draw[dotted] (3.5,6.5) --  node [yshift=3mm,sloped,centered] {$2\sqrt{\epsilon}ax_5-u$} (5.5,4.5);

\draw[dotted] (5.5,4.5) -- (5.5,0); 
\draw (5.5,0) -- ++(0,-0.2) node [below,yshift=1mm] {$v_{5,4}$};
\draw[dotted] (3.5,2.5) -- (3.5,0); 
\draw (3.5,0) -- ++(0,-0.2) node [below,yshift=1mm] {$v_{4,4}$};


\draw (0.5,1.16) node [ ] {$\bullet$};
\draw[dotted] (0.5,1.16) -- (0.5,0); 
\draw (0.5,0) -- ++(0,-0.2) node [below] {$v$};
\draw[dash dot] (-1.75,2.41) -- node [near start, yshift=-1.5mm,sloped,centered,scale=0.8] {slope $>-1\quad$} (0.5,1.16) --  (2.75,-0.08);
\draw[dash dot] (0.5,1.16) -- node [near end, yshift=1.5mm,sloped,centered,scale=0.8] {slope $1$} (2,2.66);

\end{scope}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{Exemplification of operator $\C D_i$ for a piecewise linear function $f_i$ with increasing slopes $m_j<m_{j+1}$ and breaking points $x_k<x_{k+1}$.}
\endinput


==> CO6.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1.9mm,x=0.8mm,scale=9]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \x in {20,21,...,24} \draw (\x,-5) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
%\draw (20,-1) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-1}$};
%\draw (20,-2) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-2}$};
%\draw (20,-3) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-3}$};
%\draw (20,-4) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-4}$};
%\draw (20,-5) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-5}$};
%\draw (20,-6) --  ++(-0.03,0) node [anchor=east,scale=1] {$10^{-6}$};
%\draw (24,-5.4) node [anchor=north east,scale=1] { $\Gamma B = E_b/N_0\,$[dB-Hz]};
%\draw (19.5,-1) node [anchor=south east,scale=1, rotate=90] {\ac{PER} ${P}_e$};
%\draw[thick] (0,-7) rectangle (2,-4); 
%\clip (20,-5) rectangle (24,-1); 


\draw(0,-0.2) [-latex] -- (0,2.4) node [anchor= east] {$\mu^*$};
\draw(-0.5,0) [-latex] -- (11,0) node [anchor= north] {$\sigma/\beta$};

\draw[black,thin] (0,2) --  (0.05,1.382) --  (0.1,1.2251) --  (0.15,1.127) --  (0.2,1.0557) --  (0.25,1) --  (0.3,0.95445) --  (0.35,0.91608) --  (0.4,0.88304) --  (0.45,0.8541) --  (0.5,0.82843) --  (0.55,0.8054) --  (0.6,0.78456) --  (0.65,0.76556) --  (0.7,0.74813) --  (0.75,0.73205) --  (0.8,0.71714) --  (0.85,0.70326) --  (0.9,0.69028) --  (0.95,0.67811) --  (1,0.66667) --  (1.5,0.65763) --  (2,0.64075) --  (2.5,0.62236) --  (3,0.60434) --  (3.5,0.58731) --  (4,0.57143) --  (4.5,0.55668) --  (5,0.54299) --  (5.5,0.53028) --  (6,0.51844) --  (6.5,0.50739) --  (7,0.49705) --  (7.5,0.48736) --  (8,0.47824) --  (8.5,0.46965) --  (9,0.46154) --  (9.5,0.45386) --  (10,0.44658);
\draw[black,thin,dashed] (0,2) --  (0.05,1.6345) --  (0.1,1.5195) --  (0.15,1.4417) --  (0.2,1.382) --  (0.25,1.3333) --  (0.3,1.2922) --  (0.35,1.2566) --  (0.4,1.2251) --  (0.45,1.197) --  (0.5,1.1716) --  (0.55,1.1484) --  (0.6,1.127) --  (0.65,1.1073) --  (0.7,1.0889) --  (0.75,1.0718) --  (0.8,1.0557) --  (0.85,1.0406) --  (0.9,1.0263) --  (0.95,1.0128) --  (1,1) --  (1.5,0.89898) --  (2,0.82843) --  (2.5,0.77485) --  (3,0.73205) --  (3.5,0.69666) --  (4,0.66667) --  (4.5,0.64075) --  (5,0.61803) --  (5.5,0.59787) --  (6,0.5798) --  (6.5,0.56346) --  (7,0.54858) --  (7.5,0.53496) --  (8,0.52241) --  (8.5,0.51079) --  (9,0.5) --  (9.5,0.48993) --  (10,0.48051);
\draw[thick] (0,2) -- (-0.1,2) node [anchor=east] {$1$};
\draw[thick] (0,0.66667) -- (-0.1,0.66667) node [anchor=east] {$\fract13$};
\foreach \x in {1,2,...,9} \draw[thick] (\x,0) -- ++(0,-0.05) node [anchor=north,scale=1] {$\x$} ;
\draw[dotted](1,0) -- (1,0.66667) -- (0,0.66667);


%\draw[thick] (20,-5) rectangle (24,-1); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{On the comparison between \cite[Theorem~5.6]{giselsson2017tight} (dashed line) and \e{JJ32} (solid line).}
\endinput


==> CO9.tex <==
% !TEX root = ../co.tex

\definecolor{yellow}{RGB}{255,215,0}
\definecolor{yellow}{RGB}{200,200,200}
\definecolor{red}{RGB}{255,255,255}
\definecolor{orange}{RGB}{0,0,0}
\definecolor{yellow}{RGB}{0,0,0}
\definecolor{green}{RGB}{0,0,0}
\definecolor{red}{RGB}{0,0,0}
\definecolor{blue}{RGB}{0,0,0}
\definecolor{violet}{RGB}{0,0,0}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\unitlength = 1.8mm
\begin{center}\begin{small}

\begin{tikzpicture}[y=1mm,x=1mm,scale=2.7]
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\def\pathB{ (0,0) circle (2.82) (-5,0) node {$\bullet$} -- (-1.6,0)node {$\bullet$} (2.2,0) node {$\bullet$}-- (3.64,0) node {$\bullet$};}
\def\pathA{ (0,0) circle (3.33) (-5,0) node {$\bullet$}-- (-2,0)node {$\bullet$} (1.5,0)node {$\bullet$} -- (6.67,0) node {$\bullet$};}

\begin{scope}[yshift=0mm,xshift=0mm,scale=1]
\draw(-5,7) node {(a)};
\draw[very thick] \pathB;
\draw[thin,dotted] (0,0) circle (5);
\draw(2,4.3) node [above right] {$\M U$};
\draw(1.7,1.7) node [above right] {$\M N$};
\draw(-6,0) [-latex] -- (8,0) node [anchor= north] {$\Re$};
\draw(0,-7) [-latex] -- (0,8) node [anchor= west] {$\Im$};
\end{scope}

\begin{scope}[yshift=0mm,xshift=17mm,scale=1]
\draw(-5,7) node {(b)};
\draw[very thick,xshift=1mm,scale=0.8] \pathB;
\draw[thin,dashed] (1,0) circle (4);
\draw[thin,dotted] (0,0) circle (5);
\draw(2,4.3) node [above right] {$\M U$};
\draw(1.8,1.7) node [above right] {$\M R$};
\draw(-2.2,-2.5) [latex-] -- ++(-2.5,-2.5) node [below] {$(1-q)+q \M U\qquad$};
\draw(-6,0) [-latex] -- (8,0) node [anchor= north] {$\Re$};
\draw(0,-7) [-latex] -- (0,8) node [anchor= west] {$\Im$};
\end{scope}

\begin{scope}[yshift=-17mm,xshift=0mm,scale=1]
\draw(-5,7) node {(c)};
\draw[very thick] \pathA;
\draw(2,4.3) node [above right] {$\M U$};
\draw(2,2.2) node [above right] {$\M N$};
\draw(-6,0) [-latex] -- (8,0) node [anchor= north] {$\Re$};
\draw(0,-7) [-latex] -- (0,8) node [anchor= west] {$\Im$};
\draw[thin,dotted] (0,0) circle (5);
\end{scope}

\begin{scope}[yshift=-17mm,xshift=17mm,scale=1]
\draw(-5,7) node {(d)};
\draw[very thick,xshift=2mm,scale=0.6] \pathA;
\draw(2,4.3) node [above right] {$\M U$};
\draw(3.5,1.4) [latex-] -- ++(2,2) node [above right] {$\M R$};
\draw(-1,-1.5) [latex-] -- ++(-3.5,-3.5) node [below] {$(1-q)+q \M U\qquad$};
\draw(-6,0) [-latex] -- (8,0) node [anchor= north] {$\Re$};
\draw(0,-7) [-latex] -- (0,8) node [anchor= west] {$\Im$};
\draw[thin,dashed] (2,0) circle (3);
\draw[thin,dotted] (0,0) circle (5);
\end{scope}




%\draw[dash dot] (-1.75,2.41) -- node [near start, yshift=-1.5mm,sloped,centered,scale=0.8] {slope $>-1\quad$} (0.5,1.16) --  (2.75,-0.08);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}


%%%%%
\end{small}\end{center}
\caption{Exemplification of the way the mixing constant $q$ modifies the eigenvalue set $\M N$ into $\M R$. Reference action in a convex setting  (above), and in a non--convex setting (below). The unit circle $\M U$ is displayed in dotted lines.}
\endinput

